A Ray-Based Characterization of Satellite-to-Urban Propagation

The evolution toward 6G communication systems is expected to rely on integrated three-dimensional network architectures where terrestrial infrastructures coexist with non-terrestrial stations such as satellites, enabling ubiquitous connectivity and service continuity. In this context, accurate channel models for satellite-to-ground propagation in urban environments are essential, particularly for user equipment located at street level where obstruction and multipath effects are significant. This work investigates satellite-to-urban propagation through deterministic ray-tracing simulations. Three representative urban layouts are considered, namely dense urban, urban, and suburban. Multiple use cases are investigated, including handheld devices, vehicular terminals, and fixed rooftop receivers operating across several frequency bands. The analysis focuses on the relative importance of competing propagation mechanisms and on four key channel parameters, namely shadowing standard deviation, Rician \(K\)-factor, delay spread and Doppler spread, which are relevant for the calibration of channel models to be used in link- and system-level simulations. Results show that elevation and receiver placement strongly shape fading and dispersion, antenna directivity affects shadowing differently under LoS and NLoS conditions, urban morphology produces nontrivial multipath trends, and terminal mobility largely governs Doppler spread.

==> images/denseurban_3_5GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=0.2,
xmax=4.3,
xtick={1,2,3},
xticklabel style = {font=\large},
xticklabels={{$\text{10}^\circ$},{$\text{50}^\circ$},{$\text{80}^\circ$}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large Satellite Elevation Angle},
ymin=0,
ymax=100,
yticklabel style = {font=\large},
ytick={0,10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Received Power Percentage (\%)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={\large Dense urban 3.5 GHz},
xmajorgrids,
ymajorgrids,
legend style={font=\large,
    at={(0.98,0.02)},
    anchor=south east,
    legend cell align=left,
    draw=white!15!black
}
]
\addplot[ybar stacked, fill=newDeepBlue, draw=black, area legend] table[row sep=crcr] {%
1	1.23692880800406\\
2	36.0990699357781\\
3	79.6678931902734\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{L}

\addplot[ybar stacked, fill=pastelred, draw=black, area legend] table[row sep=crcr] {%
1	12.6323974273751\\
2	22.0717663751298\\
3	8.42244507497201\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{R}

\addplot[ybar stacked, fill=graphOrange, draw=black, area legend] table[row sep=crcr] {%
1	14.0630235575936\\
2	1.83383645772217\\
3	0.318782144099709\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RD}

\addplot[ybar stacked, fill=corn, draw=black, area legend] table[row sep=crcr] {%
1	21.2670029963731\\
2	23.3960805247013\\
3	4.47828716503046\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{D}

\addplot[ybar stacked, fill=emeraldGreen, draw=black, area legend] table[row sep=crcr] {%
1	30.4836493584873\\
2	12.3218686572241\\
3	6.74454625599954\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{S}

\addplot[ybar stacked, fill=lightskyblue, draw=black, area legend] table[row sep=crcr] {%
1	20.3169978521669\\
2	4.27737804944446\\
3	0.368046169624929\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RS}

\end{axis}
\end{tikzpicture}%

==> images/denseurban_40GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=0.2,
xmax=4.3,
xtick={1,2,3},
xticklabel style = {font=\large},
xticklabels={{$\text{10}^\circ$},{$\text{50}^\circ$},{$\text{80}^\circ$}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large Satellite Elevation Angle},
ymin=0,
ymax=100,
yticklabel style = {font=\large},
ytick={0,10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Received Power Percentage (\%)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={\large Dense urban 40 GHz},
xmajorgrids,
ymajorgrids,
legend style={font=\large,
    at={(0.98,0.02)},
    anchor=south east,
    legend cell align=left,
    draw=white!15!black
}
]
\addplot[ybar stacked, fill=newDeepBlue, draw=black, area legend] table[row sep=crcr] {%
1	1.30886165721046\\
2	35.6853291362738\\
3	77.1724944145437\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{L}

\addplot[ybar stacked, fill=pastelred, draw=black, area legend] table[row sep=crcr] {%
1	11.492362601128\\
2	18.2206145158427\\
3	5.28690110193151\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{R}

\addplot[ybar stacked, fill=graphOrange, draw=black, area legend] table[row sep=crcr] {%
1	2.47548373346558\\
2	0.60077393975724\\
3	0.062680387374049\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RD}

\addplot[ybar stacked, fill=corn, draw=black, area legend] table[row sep=crcr] {%
1	7.30603671660285\\
2	9.73614333119789\\
3	1.47073461493615\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{D}

\addplot[ybar stacked, fill=emeraldGreen, draw=black, area legend] table[row sep=crcr] {%
1	50.9568080271768\\
2	28.543230239371\\
3	15.4588118958084\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{S}

\addplot[ybar stacked, fill=lightskyblue, draw=black, area legend] table[row sep=crcr] {%
1	26.4604472644163\\
2	7.21390883755742\\
3	0.548377585406257\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RS}

\end{axis}
\end{tikzpicture}%

==> images/suburban_3_5GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=0.2,
xmax=4.3,
xticklabel style = {font=\large},
xtick={1,2,3},
xticklabels={{$\text{10}^\circ$},{$\text{50}^\circ$},{$\text{80}^\circ$}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large Satellite Elevation Angle},
ymin=0,
ymax=100,
yticklabel style = {font=\large},
ytick={0,10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Received Power Percentage (\%)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={\large Suburban 3.5 GHz},
xmajorgrids,
ymajorgrids,
legend style={font=\large,
    at={(0.98,0.02)},
    anchor=south east,
    legend cell align=left,
    draw=white!15!black
}
]
\addplot[ybar stacked, fill=newDeepBlue, draw=black, area legend] table[row sep=crcr] {%
1	46.5289341059617\\
2	90.2197997096809\\
3	85.7981661545521\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{L}

\addplot[ybar stacked, fill=pastelred, draw=black, area legend] table[row sep=crcr] {%
1	21.289894357254\\
2	6.77173566538935\\
3	11.4164272559552\\
};
\addplot[forget plot, color=pastelred] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{R}

\addplot[ybar stacked, fill=graphOrange, draw=black, area legend] table[row sep=crcr] {%
1	3.01768122387483\\
2	0.0969411064619155\\
3	0.0271172187757715\\
};
\addplot[forget plot, color=graphOrange] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RD}

\addplot[ybar stacked, fill=corn, draw=black, area legend] table[row sep=crcr] {%
1	23.3263879100081\\
2	0.66590727335698\\
3	0.198866099800279\\
};
\addplot[forget plot, color=corn] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{D}

\addplot[ybar stacked, fill=emeraldGreen, draw=black, area legend] table[row sep=crcr] {%
1	4.80973548189393\\
2	2.14385136484774\\
3	2.46630920043341\\
};
\addplot[forget plot, color=emeraldGreen!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{S}

\addplot[ybar stacked, fill=lightskyblue, draw=black, area legend] table[row sep=crcr] {%
1	1.02736692100744\\
2	0.101764880263087\\
3	0.0931140704832769\\
};
\addplot[forget plot, color=lightskyblue] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RS}

\end{axis}

% \begin{axis}[%
% %width=5.833in,
% %height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> images/suburban_40GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\textwidth,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=0.2,
xmax=4.3,
xticklabel style = {font=\large},
xtick={1,2,3},
xticklabels={{$\text{10}^\circ$},{$\text{50}^\circ$},{$\text{80}^\circ$}},
xlabel style={font=\color{white!15!black}},
xlabel={\Large Satellite Elevation Angle},
ymin=0,
ymax=100,
yticklabel style = {font=\large},
ytick={0,10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Received Power Percentage (\%)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={\large Suburban 40 GHz},
xmajorgrids,
ymajorgrids,
legend style={font=\large,
    at={(0.98,0.02)},
    anchor=south east,
    legend cell align=left,
    draw=white!15!black
}
]
\addplot[ybar stacked, fill=newDeepBlue, draw=black, area legend] table[row sep=crcr] {%
1	48.1004017221099\\
2	87.5554864605271\\
3	82.6633874399415\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{L}

\addplot[ybar stacked, fill=pastelred, draw=black, area legend] table[row sep=crcr] {%
1	23.003309377686\\
2	6.91028354550086\\
3	11.1995291999924\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{R}

\addplot[ybar stacked, fill=graphOrange, draw=black, area legend] table[row sep=crcr] {%
1	1.70224624058499\\
2	0.0507211154509806\\
3	0.00573321546376748\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RD}

\addplot[ybar stacked, fill=corn, draw=black, area legend] table[row sep=crcr] {%
1	9.93585158711913\\
2	0.0996126736629183\\
3	0.054084900170229\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{D}

\addplot[ybar stacked, fill=emeraldGreen, draw=black, area legend] table[row sep=crcr] {%
1	14.3862454349108\\
2	5.15269268766343\\
3	5.86853786250434\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{S}

\addplot[ybar stacked, fill=lightskyblue, draw=black, area legend] table[row sep=crcr] {%
1	2.87194563758915\\
2	0.231203517194667\\
3	0.208727381927711\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.2	0\\
4.2	0\\
};
\addlegendentry{RS}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%
